Comparing local and global optimization reveals untapped hybrid potentials for machine learning-based inverse planning

Machine learning (ML) models for normal tissue complication probability (NTCP) can be embedded directly into inverse treatment planning, but the resulting optimization problems are generally nonconvex, and the choice between global and local optimization involves a trade-off between optimality guarantees and computational cost. Two open-source frameworks for ML-based inverse planning were compared: OptiCL (global mixed-integer optimization via constraint learning) and pyanno4rt (local nonlinear optimization via end-to-end differentiation). Logistic regression, linear support vector machine, and feed-forward neural network NTCP models for grade 2+ xerostomia and grade 2+ radiation pneumonitis were embedded. Plan optimization was performed for eight head-and-neck (HN) photon cases and seven lung proton cases. The plans were compared by target coverage, OAR dose metrics, spatial dose agreement, post-hoc predicted NTCP, and runtime. A projection-based gradient approximation was introduced to embed decision trees. In addition to that, warm-starting, constraint strengthening, and pruning were investigated as hybrid strategies for combining local and global optimization. Comparing OptiCL and pyanno4rt across the HN and lung treatment plans revealed broadly consistent dose distributions. Mean differences (OptiCL$-$pyanno4rt [95% CI]) were small: for HN cases, -0.16 Gy [-0.37, 0.06] (parotid) and -0.00 Gy [-0.01, 0.00] (PTV); for lung cases, -0.52 Gy [-1.10, 0.06] (total lung) and -0.04 Gy [-0.07, -0.01] (PTV). Mean NTCP differences amounted to -0.08 p.p. [-0.49, 0.33] (HN) and -1.73 p.p. [-2.68, -0.77] (lung). OptiCL tended toward lower OAR doses and predicted NTCP, but required higher wall-clock runtime. Hybridization of the decision tree-based HN plan eliminated 80% of binary decision variables without compromising plan quality.

==> figures/Decision_Tree.tex <==
\renewcommand{\arraystretch}{1.5}
\begin{tabular}{ccc}
\centering
% --- LEFT TREE ---
\begin{minipage}[c]{0.45\textwidth}
\centering
\begin{forest} tree_style
  [Parotid right eccentricity
    [Parotid left mean dose, edge label={node[midway, left, font=\footnotesize\sffamily]{$\leq$ \SI{0.65}{}}}
      [\SI{0.00}{}, edge label={node[midway, left, font=\footnotesize\sffamily]{$\leq$ \SI{18.08}{\gray}}}]
      [Parotid right mean dose, edge label={node[midway, right, font=\footnotesize\sffamily]{$>$ \SI{18.08}{\gray}}}
        [\SI{0.00}{\gray}, edge label={node[midway, left, font=\footnotesize\sffamily]{$\leq$ \SI{19.84}{\gray}}}]
        [Parotid left mean dose, edge label={node[midway, right, font=\footnotesize\sffamily]{$>$ \SI{19.84}{\gray}}}
          [\SI{0.81}{}, edge label={node[midway, left, font=\footnotesize\sffamily]{$\leq$ \SI{20.11}{\gray}}}]
          [\SI{0.44}{}, edge label={node[midway, right, font=\footnotesize\sffamily]{$>$ \SI{20.11}{\gray}}}]
        ]
      ]
    ]
    [\SI{0.79}{}, edge label={node[midway, right, font=\footnotesize\sffamily]{$>$ \SI{.65}{}}}]
  ]
\end{forest} \\[1em]
\scriptsize{(a) Full decision tree (5 binary variables)}
\end{minipage}

& % --- ARROW ---
\begin{minipage}[c]{0.08\textwidth}
\centering
\begin{tikzpicture}
    \draw[-{Stealth[scale=1.5]}, line width=2.2pt, gray!70] (0,0) -- (1.9,0) node[midway, above=6pt, font=\sffamily\footnotesize\bfseries, text=black] {NLP solution};
\end{tikzpicture}
\end{minipage}

& % --- RIGHT TREE ---
\begin{minipage}[c]{0.45\textwidth}
\centering
\begin{forest} tree_style
    [Parotid left mean dose, edge label={node[midway, left, font=\footnotesize\sffamily]{$\leq$ 0.65}}
      [\SI{0.00}{}, edge label={node[midway, left, font=\footnotesize\sffamily]{$\leq$ \SI{18.08}{\gray}}}]
      [Parotid right mean dose, edge label={node[midway, right, font=\footnotesize\sffamily]{$>$ \SI{18.08}{\gray}}}
        [\SI{0.00}{}, edge label={node[midway, left, font=\footnotesize\sffamily]{$\leq$ \SI{19.84}{\gray}}}]
      ]
    ]
\end{forest} \\[1em]
\scriptsize{(b) Pruned decision tree (1 binary variable)}
\end{minipage}
\vspace{10pt}
\end{tabular}

==> figures/Opt_Model.tex <==
\begin{tikzpicture}
    [
    block/.style={rectangle, draw, fill=blue!5, text width=4cm, align=center, minimum height=1.5cm, rounded corners, font=\small},
    math/.style={rectangle, draw, dashed, fill=white, text width=4.5cm, align=center, minimum height=1.5cm, rounded corners, font=\footnotesize},
    solver/.style={diamond, draw, fill=gray!15, text width=2cm, align=center, font=\small\bfseries, inner sep=0pt},
    arrow/.style={-Stealth, thick},
    ]

    % Nodes
    \node [block] (phi) at (0,0) {\textbf{Decision variable} \\ Fluence $w \geq 0$};
    \node [block] (dose) at (6,0) {\textbf{Physical quantity} \\ Dose $d = \mathcal{D}w$};
    \node [block] (preds) at (12,0) {\textbf{Outcome models} \\ Prediction $p$};
    
    \node [block] (obj) at (6,-4.5) {\textbf{Composite objective $\mathcal{J}$} \\ Minimization};

    \node [math, anchor=north] (cons_text) at (obj.south) [yshift=-0.3cm] {
        \begin{tabular}{c}
            \textbf{Subject to:} \\[0.3em]
            $f(d) \in \mathcal{C}_{f}, \quad \forall f \in \mathcal{F}^{\text{con}}$ \\
            $g(p) \in \mathcal{C}_{g}, \quad \forall g \in \mathcal{G}^{\text{con}}$
        \end{tabular}
    };

    \node [solver] (solver) at (0,-5.5) {Solver};

    % Bottom frame
    \node [draw, black!20, dotted, ultra thick, rounded corners, inner sep=8pt, fit=(obj) (cons_text)] (functions) {};

    % Horizontal arrows
    \draw [arrow] (phi) -- (dose) node[midway, above, font=\scriptsize] {$\mathcal{D}$};
    \draw [arrow] (dose) -- (preds) node[midway, above, font=\scriptsize] {$x(d), z$};
    
    % Vertical arrows
    \draw [arrow] (preds.south) -- ++(0,-0.6) -| (functions.north) 
        node[pos=0.22, below, font=\tiny, text width=4cm, align=center] {
            \textbf{Model-based components} \\[0.5em] $\mathcal{G}=\mathcal{G}^{\text{obj}}\;\cup\;\mathcal{G}^{\text{con}}$
        };
    
    \draw [arrow] (dose.south) -- (functions.north) 
        node[midway, left, font=\tiny, text width=2.6cm, align=center] {
            \textbf{Dosimetric components} \\[0.5em] $\mathcal{F}=\mathcal{F}^{\text{obj}}\;\cup\;\mathcal{F}^{\text{con}}$
        };

    % Arrow from components to solver
    \draw [arrow, dashed, gray] (functions.west |- solver) -- (solver.east)
        node[midway, above, font=\tiny, black] {Pass};

    % Arrow from solver to decision variable
    \draw [arrow, dashed, gray] (solver.north) -- (phi.south)
        node[midway, left, font=\tiny, black, align=right] {Update};

\end{tikzpicture}

==> figures/hn/HN_dose_diff.tex <==
% --- colour definitions ---
\definecolor{clrPAROTIDLT}{rgb}{0.122,0.467,0.706}
\definecolor{clrPAROTIDRT}{rgb}{1.000,0.498,0.055}
\definecolor{clrPTV63}{rgb}{0.173,0.627,0.173}
\definecolor{clrPTV70}{rgb}{0.839,0.153,0.157}
\definecolor{clrSKIN}{rgb}{0.580,0.404,0.741}

\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth,
    height=0.35\textheight,
    title={Head-and-neck},
    title style={font=\bfseries},
    ylabel={Dose difference [Gy]},
    xlabel={},
    xtick={2.0,9.0,16.0,23.0},
    xticklabels={Conv,LR,SVM,FFNN},
    xmin=-1.0, xmax=26.0,
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
    grid style={gray!30},
    % zero line
    extra y ticks={0},
    extra y tick labels={},
    extra y tick style={grid=major, grid style={darkgray!100, thick, dotted}},
  ]
    % Conv - PAROTID_LT !HN17 CORRECTED
    \addplot[only marks, mark=*, mark size=2pt, clrPAROTIDLT, mark options={fill=clrPAROTIDLT}] coordinates {(0.1370,-0.0072) (-0.0306,-0.4868) (0.1793,0.0105) (0.0987,0.0322) (-0.2029,-0.0032) (0.2378,0.0444) (0.1306,-0.0478) (0.1430,0.0137)}; % second left - (0.1306,0.4797) old
    \addplot[clrPAROTIDLT, very thick] coordinates {(-0.5,0.00165) (0.5,0.00165)};
    \addplot[clrPAROTIDLT, very thick, dashed] coordinates {(-0.5,-0.055525) (0.5,-0.055525)};
    % Conv - PAROTID_RT !HN17 CORRECTED
    \addplot[only marks, mark=square*, mark size=2pt, clrPAROTIDRT, mark options={fill=clrPAROTIDRT}] coordinates {(1.1370,-0.0399) (0.9694,-0.0420) (1.1793,-0.0973) (1.0987,-0.0089) (0.7971,-0.0141) (1.2378,-0.0453) (1.1306,0.220) (1.1430,-0.0938)};
    \addplot[clrPAROTIDRT, very thick] coordinates {(0.5,-0.0285) (1.5,-0.0285)};
    \addplot[clrPAROTIDRT, very thick, dashed] coordinates {(0.5,-0.01516) (1.5,-0.01516)};
    % Conv - PTV63 !HN17 CORRECTED
    \addplot[only marks, mark=triangle*, mark size=2pt, clrPTV63, mark options={fill=clrPTV63}] coordinates {(2.1370,-0.0206) (1.9694,0.0386) (2.1793,-0.0453) (2.0987,-0.0174) (1.7971,-0.0135) (2.2378,-0.0096) (2.1306,-0.0044) (2.1430,-0.0068)};
    \addplot[clrPTV63, very thick] coordinates {(1.5,-0.01155) (2.5,-0.01155)};
    \addplot[clrPTV63, very thick, dashed] coordinates {(1.5,-0.009875) (2.5,-0.009875)};
    % Conv - PTV70 !HN17 CORRECTED
    \addplot[only marks, mark=diamond*, mark size=2pt, clrPTV70, mark options={fill=clrPTV70}] coordinates {(3.1370,-0.0106) (2.9694,0.0274) (3.1793,0.0020) (3.0987,0.0129) (2.7971,-0.0004) (3.2378,0.0030) (3.1306,-0.0009) (3.1430,-0.0165)};
    \addplot[clrPTV70, very thick] coordinates {(2.5,0.00055) (3.5,0.00055)};
    \addplot[clrPTV70, very thick, dashed] coordinates {(2.5,0.002113) (3.5,0.002113)};
    % Conv - SKIN !!!!!!HN17 CORRECTED
    \addplot[only marks, mark=pentagon*, mark size=2pt, clrSKIN, mark options={fill=clrSKIN}] coordinates {(4.1370,-0.0965) (3.9694,-0.1566) (4.1793,-0.0736) (4.0987,-0.1316) (3.7971,-0.1133) (4.2378,-0.0360) (4.05, -1.314)(4.1306,-0.0697)};
    \addplot[clrSKIN, very thick] coordinates {(3.5,-0.1050) (4.5,-0.1050)};
    \addplot[clrSKIN, very thick, dashed] coordinates {(3.5,-0.24891) (4.5,-0.24891)};

    % LR - PAROTID_LT !HN17 CORRECTED
    \addplot[only marks, mark=*, mark size=2pt, clrPAROTIDLT, mark options={fill=clrPAROTIDLT}] coordinates {(7.1370,0.0357) (6.9694,-3.6507) (7.1793,0.0403) (7.0987,0.1463) (6.7971,-0.3881) (7.2378,0.3191) (7.1306,-1.85) (7.1430,0.1600)};
    \addplot[clrPAROTIDLT, very thick] coordinates {(6.5,0.0380) (7.5,0.0380)};
    \addplot[clrPAROTIDLT, very thick, dashed] coordinates {(6.5,-0.648425) (7.5,-0.648425)};
    % LR - PAROTID_RT  !HN17 CORRECTED
    \addplot[only marks, mark=square*, mark size=2pt, clrPAROTIDRT, mark options={fill=clrPAROTIDRT}] coordinates {(8.1370,0.1489) (7.9694,2.2761) (8.1793,0.1667) (8.0987,0.0919) (7.7971,0.2505) (8.2378,0.1629) (8.1306,1.245) (8.1430,0.1887)};
    \addplot[clrPAROTIDRT, very thick] coordinates {(7.5,0.1777) (8.5,0.1777)};
    \addplot[clrPAROTIDRT, very thick, dashed] coordinates {(7.5,0.566338) (8.5,0.566338)};
    % LR - PTV63 !HN17 CORRECTED
    \addplot[only marks, mark=triangle*, mark size=2pt, clrPTV63, mark options={fill=clrPTV63}] coordinates {(9.1370,0.0233) (8.9694,-1.0886) (9.1793,-0.0202) (9.0987,-0.0558) (8.7971,-0.3788) (9.2378,0.0641) (9.1306,-0.0550) (9.1430,-0.0243)};
    \addplot[clrPTV63, very thick] coordinates {(8.5,-0.0390) (9.5,-0.0390)};
    \addplot[clrPTV63, very thick, dashed] coordinates {(8.5,-0.19191) (9.5,-0.19191)};
    % LR - PTV70 !HN17 CORRECTED
    \addplot[only marks, mark=diamond*, mark size=2pt, clrPTV70, mark options={fill=clrPTV70}] coordinates {(10.1370,0.0091) (9.9694,-0.1836) (10.1793,0.0144) (10.0987,0.0186) (9.7971,0.0089) (10.2378,0.0277) (10.1306,0.0298) (10.1430,0.0045)};
    \addplot[clrPTV70, very thick] coordinates {(9.5,0.01175) (10.5,0.01175)};
    \addplot[clrPTV70, very thick, dashed] coordinates {(9.5,-0.008825) (10.5,-0.008825)};
    % LR - SKIN !!!!!!HN17 NOT CORRECTED - SKIN was missing in the data
    \addplot[only marks, mark=pentagon*, mark size=2pt, clrSKIN, mark options={fill=clrSKIN}] coordinates {(11.1370,-0.4837) (10.9694,-1.7185) (11.1793,-0.1570) (11.0987,-0.1849) (10.7971,-1.3394) (11.2378,-0.5346) (11.000,-4.465) (11.1306,-0.1400)};
    \addplot[clrSKIN, very thick] coordinates {(10.5,-0.50915) (11.5,-0.50915)};
    \addplot[clrSKIN, very thick, dashed] coordinates {(10.5,-1.12789) (11.5,-1.12789)};

% !CORRECTION IS SKIPPED HERE FOR REVISION. SVM CASE FAILED. ORIGINAL DATA STILL IN
    % SVM - PAROTID_LT
    \addplot[only marks, mark=*, mark size=2pt, clrPAROTIDLT, mark options={fill=clrPAROTIDLT}] coordinates {(15.1370,0.6639) (14.9694,0.4270) (15.1793,-0.3616) (15.0987,0.8030) (14.7971,-1.0690) (15.2378,1.4887) (15.1306,-3.9102) (15.1430,0.3301)};
    \addplot[clrPAROTIDLT, very thick] coordinates {(14.5,0.3786) (15.5,0.3786)};
    \addplot[clrPAROTIDLT, very thick, dashed] coordinates {(14.5,-0.2035) (15.5,-0.2035)};
    % SVM - PAROTID_RT
    \addplot[only marks, mark=square*, mark size=2pt, clrPAROTIDRT, mark options={fill=clrPAROTIDRT}] coordinates {(16.1370,0.1424) (15.9694,0.0550) (16.1793,-0.9182) (16.0987,0.3656) (15.7971,-1.9452) (16.2378,0.3876) (16.1306,-0.5390) (16.1430,-0.5288)};
    \addplot[clrPAROTIDRT, very thick] coordinates {(15.5,-0.2362) (16.5,-0.2362)};
    \addplot[clrPAROTIDRT, very thick, dashed] coordinates {(15.5,-0.3726) (16.5,-0.3726)};
    % SVM - PTV63
    \addplot[only marks, mark=triangle*, mark size=2pt, clrPTV63, mark options={fill=clrPTV63}] coordinates {(17.1370,-0.0406) (16.9694,0.1338) (17.1793,-0.6698) (17.0987,-0.0621) (16.7971,-0.5223) (17.2378,0.0002) (17.1306,-0.3599) (17.1430,-0.1612)};
    \addplot[clrPTV63, very thick] coordinates {(16.5,-0.16065) (17.5,-0.16065)};
    \addplot[clrPTV63, very thick, dashed] coordinates {(16.5,-0.2102) (17.5,-0.2102)};
    % SVM - PTV70
    \addplot[only marks, mark=diamond*, mark size=2pt, clrPTV70, mark options={fill=clrPTV70}] coordinates {(18.1370,0.0043) (17.9694,0.0192) (18.1793,-0.0263) (18.0987,0.0298) (17.7971,0.0322) (18.2378,0.0059) (18.1306,-0.0473) (18.1430,-0.0013)};
    \addplot[clrPTV70, very thick] coordinates {(17.5,0.0051) (18.5,0.0051)};
    \addplot[clrPTV70, very thick, dashed] coordinates {(17.5,0.0021) (18.5,0.0021)};
    % SVM - SKIN
    \addplot[only marks, mark=pentagon*, mark size=2pt, clrSKIN, mark options={fill=clrSKIN}] coordinates {(19.1370,-0.1660) (18.9694,-0.2859) (19.1793,-0.6347) (19.0987,-0.2285) (18.7971,-1.1799) (19.2378,-0.2338) (19.1306,-0.6405)};
    \addplot[clrSKIN, very thick] coordinates {(18.5,-0.2859) (19.5,-0.2859)};
    \addplot[clrSKIN, very thick, dashed] coordinates {(18.5,-0.4813) (19.5,-0.4813)};

    % NN - PAROTID_LT !HN17 CORRECTED
    \addplot[only marks, mark=*, mark size=2pt, clrPAROTIDLT, mark options={fill=clrPAROTIDLT}] coordinates {(21.1370,0.0001) (20.9694,-2.6205) (21.1793,-0.9759) (21.0987,-0.7655) (20.7971,-0.0327) (21.2378,-0.0638)};
    \addplot[clrPAROTIDLT, very thick] coordinates {(20.5,-0.4146) (21.5,-0.4146)};
    \addplot[clrPAROTIDLT, very thick, dashed] coordinates {(20.5,-0.74305) (21.5,-0.74305)};
    % NN - PAROTID_RT !HN17 CORRECTED
    \addplot[only marks, mark=square*, mark size=2pt, clrPAROTIDRT, mark options={fill=clrPAROTIDRT}] coordinates {(22.1370,0.0001) (21.9694,0.9799) (22.1793,-0.5590) (22.0987,0.6346) (21.7971,-0.4732) (22.2378,-1.0784)};
    \addplot[clrPAROTIDRT, very thick] coordinates {(21.5,-0.23655) (22.5,-0.23655)};
    \addplot[clrPAROTIDRT, very thick, dashed] coordinates {(21.5,-0.08267) (22.5,-0.08267)};
    % NN - PTV63 !HN17 CORRECTED
    \addplot[only marks, mark=triangle*, mark size=2pt, clrPTV63, mark options={fill=clrPTV63}] coordinates {(23.1370,-0.0568) (22.9694,0.1330) (23.1793,-1.0708) (23.0987,-0.4847) (22.7971,-0.0069) (23.2378,-0.0159)};
    \addplot[clrPTV63, very thick] coordinates {(22.5,-0.03635) (23.5,-0.03635)};
    \addplot[clrPTV63, very thick, dashed] coordinates {(22.5,-0.25035) (23.5,-0.25035)};
    % NN - PTV70 !HN17 CORRECTED
    \addplot[only marks, mark=diamond*, mark size=2pt, clrPTV70, mark options={fill=clrPTV70}] coordinates {(24.1370,-0.0174) (23.9694,0.0179) (24.1793,-0.0749) (24.0987,0.1577) (23.7971,0.00196) (24.2378,-0.0011)};
    \addplot[clrPTV70, very thick] coordinates {(23.5,0.00043) (24.5,0.00043)};
    \addplot[clrPTV70, very thick, dashed] coordinates {(23.5,0.01403) (24.5,0.01403)};
    % NN - SKIN  !HN17 CORRECTED
    \addplot[only marks, mark=pentagon*, mark size=2pt, clrSKIN, mark options={fill=clrSKIN}] coordinates {(25.1370,-0.2816) (24.9694,-0.3276) (25.1793,-0.8851) (25.0987,-0.7661) (25.000,-2.281)(24.7971,-0.2823)};
    \addplot[clrSKIN, very thick] coordinates {(24.5,-0.54685) (25.5,-0.54685)};
    \addplot[clrSKIN, very thick, dashed] coordinates {(24.5,-0.80395) (25.5,-0.80395)};

  \end{axis}
\end{tikzpicture}

\vspace{0.3cm}
\noindent\centering
\begin{tikzpicture}
  \matrix[
    matrix of nodes,
    column sep=0.6cm,
    font=\footnotesize,
  ] {
    \tikz{\draw[clrPAROTIDLT, thick] (0,0) -- (0.5,0) node[midway, clrPAROTIDLT, mark size=2pt] {\pgfuseplotmark{*}};} Parotid (Left) & \tikz{\draw[clrPAROTIDRT, thick] (0,0) -- (0.5,0) node[midway, clrPAROTIDRT, mark size=2pt] {\pgfuseplotmark{square*}};} Parotid (Right) &
    \tikz{\draw[clrPTV63, thick] (0,0) -- (0.5,0) node[midway, clrPTV63, mark size=2pt] {\pgfuseplotmark{triangle*}};} PTV63 & \tikz{\draw[clrPTV70, thick] (0,0) -- (0.5,0) node[midway, clrPTV70, mark size=2pt] {\pgfuseplotmark{diamond*}};} PTV70 &  \tikz{\draw[clrSKIN, thick] (0,0) -- (0.5,0) node[midway, clrSKIN, mark size=2pt] {\pgfuseplotmark{pentagon*}};} Skin \\
    \tikz[baseline=-0.75ex]{\draw[black, very thick] (0,0) -- (0.5,0);} Median & \tikz[baseline=-0.75ex]{\draw[black, very thick, dashed] (0,0) -- (0.5,0);} Mean & & & \\
  };
\end{tikzpicture}

==> figures/hn/hn_bad_comparison/hn_bad_comparison.tex <==
% hn_comparison_bad_simple.tex  –  auto-generated by hn_comparison_bad.py
% Layout: dose_conv | cbar_dose | diff_conv_ocl | diff_conv_pyanno | cbar_diff
%
% Preamble: graphicx, pgfplots, pgfplotsset{compat=1.18}

  \definecolor{clrPAROTIDLT}{rgb}{0.122,0.467,0.706}
  \definecolor{clrPAROTIDRT}{rgb}{1.000,0.498,0.055}
  \definecolor{clrPTV63}{rgb}{0.173,0.627,0.173}
  \definecolor{clrPTV70}{rgb}{0.839,0.153,0.157}
  \definecolor{clrSKIN}{rgb}{0.580,0.404,0.741}

  %% ── top row: dose + two diffs + colorbars ────────────────────────
  \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}\centering
    \includegraphics[width=\linewidth]{figures/hn/hn_bad_comparison/bare/dose_conv_bare.pdf}
    \par\smallskip (a) Conventional
  \end{minipage}\hfill
  \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}
    \includegraphics[height=4.63cm]{figures/hn/hn_bad_comparison/bare/cbar_dose.pdf}
  \end{minipage}\hfill
  \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}\centering
    %\includegraphics[width=\linewidth]{figures/hn/hn_bad_comparison/bare/diff_conv_ocl_bare}
      \begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (img) at (0,0)
      {\includegraphics[width=\linewidth]{figures/hn/hn_bad_comparison/bare/diff_conv_ocl_bare.pdf}};
    \draw[red, ultra thick, rounded corners]
      (3.15,1.8) rectangle (3.85,2.5);   % ← tune these coordinates
  \end{tikzpicture}
    \par\smallskip (b) Conventional $-$ OptiCL
  \end{minipage}\hfill
  \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}\centering
    %\includegraphics[width=\linewidth]{figures/hn/hn_bad_comparison/bare/diff_conv_pyanno_bare.pdf}
    \begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (img) at (0,0)
      {\includegraphics[width=\linewidth]{figures/hn/hn_bad_comparison/bare/diff_conv_pyanno_bare.pdf}};
    \draw[red, ultra thick, rounded corners]
      (3.15,1.8) rectangle (3.85,2.5);   % ← tune these coordinates
  \end{tikzpicture}
    \par\smallskip (c) Conventional $-$ pyanno4rt
  \end{minipage}\hfill
  \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}
    \includegraphics[height=4.47cm]{figures/hn/hn_bad_comparison/bare/cbar_diff.pdf}
  \end{minipage}

  \vspace{0.8em}

  %% ── bottom: DVH ──────────────────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% conventional (solid, with per-VOI legend entry)
      \addplot[clrPAROTIDLT, thick] table[x=dose_gy, y=vol_conv_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PAROTID_LT.csv};
      \addlegendentry{PAROTID\_LT}
      \addplot[clrPAROTIDRT, thick] table[x=dose_gy, y=vol_conv_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PAROTID_RT.csv};
      \addlegendentry{PAROTID\_RT}
      \addplot[clrPTV63, thick] table[x=dose_gy, y=vol_conv_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PTV63.csv};
      \addlegendentry{PTV63}
      \addplot[clrPTV70, thick] table[x=dose_gy, y=vol_conv_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PTV70.csv};
      \addlegendentry{PTV70}
      \addplot[clrSKIN, thick] table[x=dose_gy, y=vol_conv_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_SKIN.csv};
      \addlegendentry{SKIN}

      %% OptiCL + model (dashed)
      \addplot[clrPAROTIDLT, thick, dashed, forget plot] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PAROTID_LT.csv};
      \addplot[clrPAROTIDRT, thick, dashed, forget plot] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PAROTID_RT.csv};
      \addplot[clrPTV63, thick, dashed, forget plot] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PTV63.csv};
      \addplot[clrPTV70, thick, dashed, forget plot] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PTV70.csv};
      \addplot[clrSKIN, thick, dashed, forget plot] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_SKIN.csv};

      %% pyanno4rt + model (dotted)
      \addplot[clrPAROTIDLT, thick, dotted, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PAROTID_LT.csv};
      \addplot[clrPAROTIDRT, thick, dotted, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PAROTID_RT.csv};
      \addplot[clrPTV63, thick, dotted, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PTV63.csv};
      \addplot[clrPTV70, thick, dotted, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_PTV70.csv};
      \addplot[clrSKIN, thick, dotted, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_bad_comparison/dvh/dvh_SKIN.csv};

      \end{axis}
    \end{tikzpicture}
    \par\smallskip\scriptsize (d) Dose-volume histogram
  \end{minipage}


==> figures/hn/hn_cart_comparison/hn_cart_comparison.tex <==
% hn_comparison_simple.tex  –  auto-generated by hn_comparison.py
% Uses bare PDF panels + shared colorbars + pgfplots DVH from CSV.
%
% Preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage:
%   Define \hnBasePath before \input-ing this file, e.g.:
%     \newcommand{\hnBasePath}{figures/hn_conv_comparison}
%     \input{figures/hn_conv_comparison/tex/hn_comparison_simple.tex}
%
% Files referenced (relative to \hnBasePath):
%   bare/dose_planA_bare.pdf – dose image A (no colorbar)
%   bare/dose_planB_bare.pdf – dose image B (no colorbar)
%   bare/dose_diff_bare.pdf  – difference image (no colorbar)
%   bare/cbar_dose.pdf       – standalone dose colorbar
%   bare/cbar_diff.pdf       – standalone difference colorbar
%   dvh/dvh_*.csv            – cumulative DVH data per VOI (~200 pts each)

  \definecolor{clrPAROTIDLT}{rgb}{0.122,0.467,0.706}
  \definecolor{clrPAROTIDRT}{rgb}{1.000,0.498,0.055}
  \definecolor{clrPTV63}{rgb}{0.173,0.627,0.173}
  \definecolor{clrPTV70}{rgb}{0.839,0.153,0.157}
  \definecolor{clrSKIN}{rgb}{0.580,0.404,0.741}


  %% ── bottom: DVH via pgfplots ────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% Plan A curves (solid, with legend entry per VOI)
      \addplot[clrPAROTIDLT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_PAROTID_LT.csv};
      \addlegendentry{Parotid (Left)}
      \addplot[clrPAROTIDRT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_PAROTID_RT.csv};
      \addlegendentry{Parotid (Right)}
      \addplot[clrPTV63, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_PTV63.csv};
      \addlegendentry{PTV63}
      \addplot[clrPTV70, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_PTV70.csv};
      \addlegendentry{PTV70}
      \addplot[clrSKIN, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_SKIN.csv};
      \addlegendentry{Skin}

      %% Plan B curves (dashed, no individual legend entries)
      \addplot[clrPAROTIDLT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_PAROTID_LT.csv};
      \addplot[clrPAROTIDRT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_PAROTID_RT.csv};
      \addplot[clrPTV63, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_PTV63.csv};
      \addplot[clrPTV70, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_PTV70.csv};
      \addplot[clrSKIN, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_cart_comparison/dvh/dvh_SKIN.csv};

      %% Style indicators
      %\addlegendimage{black, thick}
      %\addlegendentry{OptiCL (solid)}
      %\addlegendimage{black, thick, dashed}
      %\addlegendentry{pyanno4rt (dashed)}

      \end{axis}
    \end{tikzpicture}
    \par\smallskip\scriptsize (c) Dose-volume histogram
  \end{minipage}

  %\caption{Head-and-neck plan comparison: OptiCL vs.\ pyanno4rt.}
  %\label{fig:hn_comparison}
%\end{figure}


==> figures/hn/hn_conv_comparison/hn_conv_comparison.tex <==
% hn_comparison_simple.tex  –  auto-generated by hn_comparison.py
% Uses bare PDF panels + shared colorbars + pgfplots DVH from CSV.
%
% Preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage:
%   Define \hnBasePath before \input-ing this file, e.g.:
%     \newcommand{\hnBasePath}{figures/hn_conv_comparison}
%     \input{figures/hn_conv_comparison/tex/hn_comparison_simple.tex}
%
% Files referenced (relative to \hnBasePath):
%   bare/dose_planA_bare.pdf – dose image A (no colorbar)
%   bare/dose_planB_bare.pdf – dose image B (no colorbar)
%   bare/dose_diff_bare.pdf  – difference image (no colorbar)
%   bare/cbar_dose.pdf       – standalone dose colorbar
%   bare/cbar_diff.pdf       – standalone difference colorbar
%   dvh/dvh_*.csv            – cumulative DVH data per VOI (~200 pts each)

  \definecolor{clrPAROTIDLT}{rgb}{0.122,0.467,0.706}
  \definecolor{clrPAROTIDRT}{rgb}{1.000,0.498,0.055}
  \definecolor{clrPTV63}{rgb}{0.173,0.627,0.173}
  \definecolor{clrPTV70}{rgb}{0.839,0.153,0.157}
  \definecolor{clrSKIN}{rgb}{0.580,0.404,0.741}


  %% ── top row: dose maps + shared colorbars ───────────────────────
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_conv_comparison/bare/dose_planA_bare.pdf}
    \par\smallskip (1a) OptiCL
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_conv_comparison/bare/dose_planB_bare.pdf}
    \par\smallskip (1b) pyanno4rt
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.63cm]{figures/hn/hn_conv_comparison/bare/cbar_dose.pdf}
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_conv_comparison/bare/dose_diff_bare.pdf}
    \par\smallskip (1c) Difference
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.47cm]{figures/hn/hn_conv_comparison/bare/cbar_diff.pdf}
  \end{minipage}

    \vspace{0.8em}

  %% ── bottom: DVH via pgfplots ────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
                width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% Plan A curves (solid, with legend entry per VOI)
      \addplot[clrPAROTIDLT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_PAROTID_LT.csv};
      \addlegendentry{Parotid (Left)}
      \addplot[clrPAROTIDRT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_PAROTID_RT.csv};
      \addlegendentry{Parotid (Right)}
      \addplot[clrPTV63, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_PTV63.csv};
      \addlegendentry{PTV63}
      \addplot[clrPTV70, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_PTV70.csv};
      \addlegendentry{PTV70}
      \addplot[clrSKIN, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_SKIN.csv};
      \addlegendentry{Skin}

      %% Plan B curves (dashed, no individual legend entries)
      \addplot[clrPAROTIDLT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_PAROTID_LT.csv};
      \addplot[clrPAROTIDRT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_PAROTID_RT.csv};
      \addplot[clrPTV63, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_PTV63.csv};
      \addplot[clrPTV70, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_PTV70.csv};
      \addplot[clrSKIN, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_conv_comparison/dvh/dvh_SKIN.csv};

      %% Style indicators
      %\addlegendimage{black, thick}
      %\addlegendentry{OptiCL (solid)}
      %\addlegendimage{black, thick, dashed}
      %\addlegendentry{pyanno4rt (dashed)}

      \end{axis}
    \end{tikzpicture}
    \par\smallskip (1d) Dose-volume histogram
  \end{minipage}

  %\caption{Head-and-neck plan comparison: OptiCL vs.\ pyanno4rt.}
  %\label{fig:hn_comparison}
%\end{figure}


==> figures/hn/hn_lr_comparison/hn_lr_comparison.tex <==
% hn_comparison_simple.tex  –  auto-generated by hn_comparison.py
% Uses bare PDF panels + shared colorbars + pgfplots DVH from CSV.
%
% Preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage:
%   Define \hnBasePath before \input-ing this file, e.g.:
%     \newcommand{\hnBasePath}{figures/hn_conv_comparison}
%     \input{figures/hn_conv_comparison/tex/hn_comparison_simple.tex}
%
% Files referenced (relative to \hnBasePath):
%   bare/dose_planA_bare.pdf – dose image A (no colorbar)
%   bare/dose_planB_bare.pdf – dose image B (no colorbar)
%   bare/dose_diff_bare.pdf  – difference image (no colorbar)
%   bare/cbar_dose.pdf       – standalone dose colorbar
%   bare/cbar_diff.pdf       – standalone difference colorbar
%   dvh/dvh_*.csv            – cumulative DVH data per VOI (~200 pts each)

  \definecolor{clrPAROTIDLT}{rgb}{0.122,0.467,0.706}
  \definecolor{clrPAROTIDRT}{rgb}{1.000,0.498,0.055}
  \definecolor{clrPTV63}{rgb}{0.173,0.627,0.173}
  \definecolor{clrPTV70}{rgb}{0.839,0.153,0.157}
  \definecolor{clrSKIN}{rgb}{0.580,0.404,0.741}


  %% ── top row: dose maps + shared colorbars ───────────────────────
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_lr_comparison/bare/dose_planA_bare.pdf}
    \par\smallskip (1a) OptiCL
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_lr_comparison/bare/dose_planB_bare.pdf}
    \par\smallskip (1b) pyanno4rt
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.63cm]{figures/hn/hn_lr_comparison/bare/cbar_dose.pdf}
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_lr_comparison/bare/dose_diff_bare.pdf}
    \par\smallskip (1c) Difference
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.47cm]{figures/hn/hn_lr_comparison/bare/cbar_diff.pdf}
  \end{minipage}

    \vspace{0.8em}

  %% ── bottom: DVH via pgfplots ────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
                width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% Plan A curves (solid, with legend entry per VOI)
      \addplot[clrPAROTIDLT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_PAROTID_LT.csv};
      \addlegendentry{Parotid (Left)}
      \addplot[clrPAROTIDRT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_PAROTID_RT.csv};
      \addlegendentry{Parotid (Right)}
      \addplot[clrPTV63, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_PTV63.csv};
      \addlegendentry{PTV63}
      \addplot[clrPTV70, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_PTV70.csv};
      \addlegendentry{PTV70}
      \addplot[clrSKIN, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_SKIN.csv};
      \addlegendentry{Skin}

      %% Plan B curves (dashed, no individual legend entries)
      \addplot[clrPAROTIDLT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_PAROTID_LT.csv};
      \addplot[clrPAROTIDRT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_PAROTID_RT.csv};
      \addplot[clrPTV63, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_PTV63.csv};
      \addplot[clrPTV70, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_PTV70.csv};
      \addplot[clrSKIN, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_lr_comparison/dvh/dvh_SKIN.csv};

      %% Style indicators
      %\addlegendimage{black, thick}
      %\addlegendentry{OptiCL (solid)}
      %\addlegendimage{black, thick, dashed}
      %\addlegendentry{pyanno4rt (dashed)}

      \end{axis}
    \end{tikzpicture}
    \par\smallskip (1d) Dose-volume histogram
  \end{minipage}

  %\caption{Head-and-neck plan comparison: OptiCL vs.\ pyanno4rt.}
  %\label{fig:hn_comparison}
%\end{figure}


==> figures/hn/hn_mlp_comparison/hn_mlp_comparison.tex <==
% hn_comparison_simple.tex  –  auto-generated by hn_comparison.py
% Uses bare PDF panels + shared colorbars + pgfplots DVH from CSV.
%
% Preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage:
%   Define \hnBasePath before \input-ing this file, e.g.:
%     \newcommand{\hnBasePath}{figures/hn_conv_comparison}
%     \input{figures/hn_conv_comparison/tex/hn_comparison_simple.tex}
%
% Files referenced (relative to \hnBasePath):
%   bare/dose_planA_bare.pdf – dose image A (no colorbar)
%   bare/dose_planB_bare.pdf – dose image B (no colorbar)
%   bare/dose_diff_bare.pdf  – difference image (no colorbar)
%   bare/cbar_dose.pdf       – standalone dose colorbar
%   bare/cbar_diff.pdf       – standalone difference colorbar
%   dvh/dvh_*.csv            – cumulative DVH data per VOI (~200 pts each)

  \definecolor{clrPAROTIDLT}{rgb}{0.122,0.467,0.706}
  \definecolor{clrPAROTIDRT}{rgb}{1.000,0.498,0.055}
  \definecolor{clrPTV63}{rgb}{0.173,0.627,0.173}
  \definecolor{clrPTV70}{rgb}{0.839,0.153,0.157}
  \definecolor{clrSKIN}{rgb}{0.580,0.404,0.741}


  %% ── top row: dose maps + shared colorbars ───────────────────────
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_mlp_comparison/bare/dose_planA_bare.pdf}
    \par\smallskip (1a) OptiCL
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_mlp_comparison/bare/dose_planB_bare.pdf}
    \par\smallskip (1b) pyanno4rt
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.63cm]{figures/hn/hn_mlp_comparison/bare/cbar_dose.pdf}
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_mlp_comparison/bare/dose_diff_bare.pdf}
    \par\smallskip (1c) Difference
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.47cm]{figures/hn/hn_mlp_comparison/bare/cbar_diff.pdf}
  \end{minipage}

    \vspace{0.8em}

  %% ── bottom: DVH via pgfplots ────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
                width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% Plan A curves (solid, with legend entry per VOI)
      \addplot[clrPAROTIDLT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_PAROTID_LT.csv};
      \addlegendentry{Parotid (Left)}
      \addplot[clrPAROTIDRT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_PAROTID_RT.csv};
      \addlegendentry{Parotid (Right)}
      \addplot[clrPTV63, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_PTV63.csv};
      \addlegendentry{PTV63}
      \addplot[clrPTV70, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_PTV70.csv};
      \addlegendentry{PTV70}
      \addplot[clrSKIN, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_SKIN.csv};
      \addlegendentry{Skin}

      %% Plan B curves (dashed, no individual legend entries)
      \addplot[clrPAROTIDLT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_PAROTID_LT.csv};
      \addplot[clrPAROTIDRT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_PAROTID_RT.csv};
      \addplot[clrPTV63, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_PTV63.csv};
      \addplot[clrPTV70, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_PTV70.csv};
      \addplot[clrSKIN, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_mlp_comparison/dvh/dvh_SKIN.csv};

      %% Style indicators
      %\addlegendimage{black, thick}
      %\addlegendentry{OptiCL (solid)}
      %\addlegendimage{black, thick, dashed}
      %\addlegendentry{pyanno4rt (dashed)}

      \end{axis}
    \end{tikzpicture}
    \par\smallskip (1d) Dose-volume histogram
  \end{minipage}

  %\caption{Head-and-neck plan comparison: OptiCL vs.\ pyanno4rt.}
  %\label{fig:hn_comparison}
%\end{figure}


==> figures/hn/hn_svm_comparison/hn_svm_comparison.tex <==
% hn_comparison_simple.tex  –  auto-generated by hn_comparison.py
% Uses bare PDF panels + shared colorbars + pgfplots DVH from CSV.
%
% Preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage:
%   Define \hnBasePath before \input-ing this file, e.g.:
%     \newcommand{\hnBasePath}{figures/hn_conv_comparison}
%     \input{figures/hn_conv_comparison/tex/hn_comparison_simple.tex}
%
% Files referenced (relative to \hnBasePath):
%   bare/dose_planA_bare.pdf – dose image A (no colorbar)
%   bare/dose_planB_bare.pdf – dose image B (no colorbar)
%   bare/dose_diff_bare.pdf  – difference image (no colorbar)
%   bare/cbar_dose.pdf       – standalone dose colorbar
%   bare/cbar_diff.pdf       – standalone difference colorbar
%   dvh/dvh_*.csv            – cumulative DVH data per VOI (~200 pts each)

  \definecolor{clrPAROTIDLT}{rgb}{0.122,0.467,0.706}
  \definecolor{clrPAROTIDRT}{rgb}{1.000,0.498,0.055}
  \definecolor{clrPTV63}{rgb}{0.173,0.627,0.173}
  \definecolor{clrPTV70}{rgb}{0.839,0.153,0.157}
  \definecolor{clrSKIN}{rgb}{0.580,0.404,0.741}


  %% ── top row: dose maps + shared colorbars ───────────────────────
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_svm_comparison/bare/dose_planA_bare.pdf}
    \par\smallskip (1a) OptiCL
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_svm_comparison/bare/dose_planB_bare.pdf}
    \par\smallskip (1b) pyanno4rt
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.63cm]{figures/hn/hn_svm_comparison/bare/cbar_dose.pdf}
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/hn/hn_svm_comparison/bare/dose_diff_bare.pdf}
    \par\smallskip (1c) Difference
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.47cm]{figures/hn/hn_svm_comparison/bare/cbar_diff.pdf}
  \end{minipage}

    \vspace{0.8em}

  %% ── bottom: DVH via pgfplots ────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
                width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% Plan A curves (solid, with legend entry per VOI)
      \addplot[clrPAROTIDLT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_PAROTID_LT.csv};
      \addlegendentry{Parotid (Left)}
      \addplot[clrPAROTIDRT, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_PAROTID_RT.csv};
      \addlegendentry{Parotid (Right)}
      \addplot[clrPTV63, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_PTV63.csv};
      \addlegendentry{PTV63}
      \addplot[clrPTV70, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_PTV70.csv};
      \addlegendentry{PTV70}
      \addplot[clrSKIN, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_SKIN.csv};
      \addlegendentry{Skin}

      %% Plan B curves (dashed, no individual legend entries)
      \addplot[clrPAROTIDLT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_PAROTID_LT.csv};
      \addplot[clrPAROTIDRT, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_PAROTID_RT.csv};
      \addplot[clrPTV63, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_PTV63.csv};
      \addplot[clrPTV70, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_PTV70.csv};
      \addplot[clrSKIN, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/hn/hn_svm_comparison/dvh/dvh_SKIN.csv};

      %% Style indicators
      %\addlegendimage{black, thick}
      %\addlegendentry{OptiCL (solid)}
      %\addlegendimage{black, thick, dashed}
      %\addlegendentry{pyanno4rt (dashed)}

      \end{axis}
    \end{tikzpicture}
    \par\smallskip (1d) Dose-volume histogram
  \end{minipage}

  %\caption{Head-and-neck plan comparison: OptiCL vs.\ pyanno4rt.}
  %\label{fig:hn_comparison}
%\end{figure}


==> figures/lung/Lung_dose_diff.tex <==
% --- colour definitions ---
\definecolor{clrEsophagus}{rgb}{0.122,0.467,0.706}
\definecolor{clrHeart}{rgb}{1.000,0.498,0.055}
\definecolor{clrLungRT30}{rgb}{0.173,0.627,0.173}
\definecolor{clrTotalLung}{rgb}{0.839,0.153,0.157}
\definecolor{clrSpinalCord}{rgb}{0.580,0.404,0.741}
\definecolor{clrPTV}{rgb}{0.549,0.337,0.294}
\definecolor{clrGTVpT00}{rgb}{0.890,0.467,0.761}

\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth,
    height=0.35\textheight,
    title={Lung},
    title style={font=\bfseries},
    ylabel={Dose difference [Gy]},
    xlabel={},
    xtick={3.0,12.0,21.0,30.0},
    xticklabels={Conv,LR,SVM,FFNN},
    xmin=-1.0, xmax=34.0,
    tick label style={font=\scriptsize},
    label style={font=\small},
    grid=major,
    grid style={gray!30},
    % zero line
    extra y ticks={0},
    extra y tick labels={},
    extra y tick style={grid=major, grid style={darkgray!100, thick, dotted}},
  ]
    % Conv - Esophagus # CORRECTED REV1
    \addplot[only marks, mark=*, mark size=2pt, clrEsophagus, mark options={fill=clrEsophagus}] coordinates {(0.1370,-0.3311) (-0.0306,-2.9636) (0.1793,-0.0718) (0.0987,0.1858) (-0.2029,-6.1885) (0.2378,-0.0793) (0.1306,-7.8447)};
    \addplot[clrEsophagus, very thick] coordinates {(-0.5,-0.331) (0.5,-0.331)};
    \addplot[clrEsophagus, very thick, dashed] coordinates {(-0.5,-2.4705) (0.5,-2.4705)};
    % Conv - GTV # CORRECTED REV1
    \addplot[only marks, mark=diamond*, mark size=2pt, clrGTVpT00, mark options={fill=clrGTVpT00}] coordinates {(1.1370,0.2662) (0.9694,0.2179) (1.1793,0.2136) (1.0987,0.1755) (0.7971,0.2200) (1.2378,0.2203) (1.1306,0.1147)};
    \addplot[clrGTVpT00, very thick] coordinates {(0.5,0.2179) (1.5,0.2179)};
    \addplot[clrGTVpT00, very thick, dashed] coordinates {(0.5,0.2040) (1.5,0.2040)};
    % Conv - Heart  # CORRECTED REV1
    \addplot[only marks, mark=square*, mark size=2pt, clrHeart, mark options={fill=clrHeart}] coordinates {(2.1370,0.6644) (1.9694,-4.4832) (2.1793,0.01754) (2.0987,0.0162) (1.7971,-0.5127) (2.2378,0.0042) (2.1306,-0.7257)};
    \addplot[clrHeart, very thick] coordinates {(1.5,0.0042) (2.5,0.0042)};
    \addplot[clrHeart, very thick, dashed] coordinates {(1.5,-0.7170) (2.5,-0.7170)};
    % Conv - Lung_R_T30 # CORRECTED REV1
    \addplot[only marks, mark=pentagon*, mark size=2pt, clrLungRT30, mark options={fill=clrLungRT30}] coordinates {(3.1370,-1.5497) (2.9694,-3.5053) (3.1793,-0.2675) (3.0987,-0.8227) (2.7971,-1.0394) (3.2378,0.0032) (3.1306,-0.0825)};
    \addplot[clrLungRT30, very thick] coordinates {(2.5,-0.8227) (3.5,-0.8227)};
    \addplot[clrLungRT30, very thick, dashed] coordinates {(2.5,-1.0377) (3.5,-1.0377)};
    % Conv - Total_Lung # CORRECTED REV1
    \addplot[only marks, mark=otimes*, mark size=2pt, clrTotalLung, mark options={fill=clrTotalLung}] coordinates {(4.1370,-0.7205) (3.9694,-7.3820) (4.1793,-0.464) (4.0987,-0.4593) (3.7971,-0.6258) (4.2378,-0.3440) (4.1306,-0.5794)};
    \addplot[clrTotalLung, very thick] coordinates {(3.5,-0.5794) (4.5,-0.5794)};
    \addplot[clrTotalLung, very thick, dashed] coordinates {(3.5,-1.5107) (4.5,-1.5107)};
    % Conv - PTV # CORRECTED REV1 (all values)
    \addplot[only marks, mark=triangle*, mark size=2pt, clrPTV, mark options={fill=clrPTV}] coordinates {(5.1370,-0.0758) (4.9694,-0.00167) (5.1793,-0.0908) (5.0987,-0.1005) (4.7971,-0.03017) (5.2378,-0.0828) (5.1378,-0.0654)};
    \addplot[clrPTV, very thick] coordinates {(4.5,-0.0758) (5.5,-0.0758)};
    \addplot[clrPTV, very thick, dashed] coordinates {(4.5,-0.06388) (5.5,-0.06388)};
    % Conv - Spinal_Cord # CORRECTED REV1 -?
    \addplot[only marks, mark=star, mark size=2pt, clrSpinalCord, mark options={fill=clrSpinalCord}] coordinates {(6.1370,-0.7031) (5.9694,-2.7978) (6.1793,-0.00476) (6.0987,0.7031) (5.7971,-0.6614) (6.2378,0.0013) (6.1306,-0.1138)};
    \addplot[clrSpinalCord, very thick] coordinates {(5.5,-0.1138) (6.5,-0.1138)};
    \addplot[clrSpinalCord, very thick, dashed] coordinates {(5.5,-0.5110) (6.5,-0.5110)};
    % LR - Esophagus # CORRECTED REV1
    \addplot[only marks, mark=*, mark size=2pt, clrEsophagus, mark options={fill=clrEsophagus}] coordinates {(9.1370,0.3504) (8.9694,0.2125) (9.1793,-0.1159) (9.0987,0.1295) (8.7971,-3.3870) (9.2378,-0.0158) (9.1306,-4.5238)};
    \addplot[clrEsophagus, very thick] coordinates {(8.5,0.1295) (9.5,0.1295)};
    \addplot[clrEsophagus, very thick, dashed] coordinates {(8.5,-1.0500) (9.5,-1.0500)};
    % LR - GTV # CORRECTED REV1
    \addplot[only marks, mark=diamond*, mark size=2pt, clrGTVpT00, mark options={fill=clrGTVpT00}] coordinates {(10.1370,0.2537) (9.9694,0.22063) (10.1793,0.2011) (10.0987,0.1801) (9.7971,0.2246) (10.2378,0.2206) (10.1306,0.1149)};
    \addplot[clrGTVpT00, very thick] coordinates {(9.5,0.2206) (10.5,0.2206)};
    \addplot[clrGTVpT00, very thick, dashed] coordinates {(9.5,0.20223) (10.5,0.20223)};
    % LR - Heart # CORRECTED REV1
    \addplot[only marks, mark=square*, mark size=2pt, clrHeart, mark options={fill=clrHeart}] coordinates {(11.1370,0.0322) (10.9694,0.2352) (11.1793,0.0081) (11.0987,0.0067) (10.7971,-0.3487) (11.2378,-0.0009) (11.1306,-0.4659)};
    \addplot[clrHeart, very thick] coordinates {(10.5,0.0067) (11.5,0.0067)};
    \addplot[clrHeart, very thick, dashed] coordinates {(10.5,-0.07619) (11.5,-0.07619)};
    % LR - Lung_R_T30 # CORRECTED REV1
    \addplot[only marks, mark=pentagon*, mark size=2pt, clrLungRT30, mark options={fill=clrLungRT30}] coordinates {(12.1370,-0.0346) (11.9694,-0.1638) (12.1793,-0.215) (12.0987,-0.5700) (11.7971,-0.4488) (12.2378,0.0184) (12.1306,-0.0632)};
    \addplot[clrLungRT30, very thick] coordinates {(11.5,-0.1638) (12.5,-0.1638)};
    \addplot[clrLungRT30, very thick, dashed] coordinates {(11.5,-0.2110) (12.5,-0.2110)};
    % LR - Total_Lung # CORRECTED REV1
    \addplot[only marks, mark=otimes*, mark size=2pt, clrTotalLung, mark options={fill=clrTotalLung}] coordinates {(13.1370,0.4668) (12.9694,1.4275) (13.1793,-0.3715) (13.0987,-0.3144) (12.7971,-0.2559) (13.2378,-0.3286) (13.1306,-0.4021)};
    \addplot[clrTotalLung, very thick] coordinates {(12.5,-0.3144) (13.5,-0.3144)};
    \addplot[clrTotalLung, very thick, dashed] coordinates {(12.5,0.03111) (13.5,0.03111)};
    % LR - PTV # CORRECTED REV1 (all)
    \addplot[only marks, mark=triangle*, mark size=2pt, clrPTV, mark options={fill=clrPTV}] coordinates {(14.1370, 0.006) (13.9694, 0.009) (14.1793, -0.0941) (14.0987,-0.0697) (13.7971,-0.0122) (14.2378,-0.0766) (14.2378,-0.0646)};
    \addplot[clrPTV, very thick] coordinates {(13.5,-0.04317) (14.5,-0.04317)};
    \addplot[clrPTV, very thick, dashed] coordinates {(13.5,-0.0646) (14.5,-0.0646)};
    % LR - Spinal_Cord # CORRECTED REV1
    \addplot[only marks, mark=star, mark size=2pt, clrSpinalCord, mark options={fill=clrSpinalCord}] coordinates {(15.1370,-0.9752) (14.9694,0.2595) (15.1793,-0.0050) (15.0987,0.5315) (14.7971,-0.5670) (15.2378,0.0017) (15.1306,-0.1085)};
    \addplot[clrSpinalCord, very thick] coordinates {(14.5,-0.0050) (15.5,-0.0050)};
    \addplot[clrSpinalCord, very thick, dashed] coordinates {(14.5,-0.12329) (15.5,-0.12329)};
    % SVM - Esophagus # CORRECTED REV1
    \addplot[only marks, mark=*, mark size=2pt, clrEsophagus, mark options={fill=clrEsophagus}] coordinates {(18.1370,-0.1926) (17.9694,0.1267) (18.1793,-0.1041) (18.0987,0.2126) (17.7971,-3.8144) (18.2378,0.0384) (18.1306,-5.3639)};
    \addplot[clrEsophagus, very thick] coordinates {(17.5,-0.1041) (18.5,-0.1041)};
    \addplot[clrEsophagus, very thick, dashed] coordinates {(17.5,-1.29961) (18.5,-1.29961)};
    % SVM - GTV # CORRECTED REV1
    \addplot[only marks, mark=diamond*, mark size=2pt, clrGTVpT00, mark options={fill=clrGTVpT00}] coordinates {(19.1370,0.2575) (18.9694,0.2205) (19.1793,0.2025) (19.0987,0.1788) (18.7971,0.2238) (19.2378,0.2181) (19.1306,0.1160)};
    \addplot[clrGTVpT00, very thick] coordinates {(18.5,0.2181) (19.5,0.2181)};
    \addplot[clrGTVpT00, very thick, dashed] coordinates {(18.5,0.20274) (19.5,0.20274)};
    % SVM - Heart # CORRECTED REV1
    \addplot[only marks, mark=square*, mark size=2pt, clrHeart, mark options={fill=clrHeart}] coordinates {(20.1370,0.3172) (19.9694,0.0213) (20.1793,0.0146) (20.0987,-0.1134) (19.7971,-0.4142) (20.2378,-0.0172) (20.1306,-0.5430)};
    \addplot[clrHeart, very thick] coordinates {(19.5,-0.0172) (20.5,-0.0172)};
    \addplot[clrHeart, very thick, dashed] coordinates {(19.5,-0.10496) (20.5,-0.10496)};
    % SVM - Lung_R_T30 # CORRECTED REV1
    \addplot[only marks, mark=pentagon*, mark size=2pt, clrLungRT30, mark options={fill=clrLungRT30}] coordinates {(21.1370,-1.0927) (20.9694,-0.2672) (21.1793,-0.2006) (21.0987,-0.6079) (20.7971,-0.4496) (21.2378,0.0447) (21.1306,-0.0199)};
    \addplot[clrLungRT30, very thick] coordinates {(20.5,-0.2672) (21.5,-0.2672)};
    \addplot[clrLungRT30, very thick, dashed] coordinates {(20.5,-0.37046) (21.5,-0.37046)};
    % SVM - Total_Lung # CORRECTED REV1
    \addplot[only marks, mark=otimes*, mark size=2pt, clrTotalLung, mark options={fill=clrTotalLung}] coordinates {(22.1370,-0.4267) (21.9694,1.2711) (22.1793,-0.386) (22.0987,-0.3302) (21.7971,-0.2753) (22.2378,-0.3481) (22.1306,-0.4419)};
    \addplot[clrTotalLung, very thick] coordinates {(21.5,-0.3860) (22.5,-0.3860)};
    \addplot[clrTotalLung, very thick, dashed] coordinates {(21.5,-0.13359) (22.5,-0.13359)};
    % SVM - PTV # CORRECTED REV1 (all)
    \addplot[only marks, mark=triangle*, mark size=2pt, clrPTV, mark options={fill=clrPTV}] coordinates {(23.1370,-0.052) (22.9694,0.0071) (23.1793,-0.0832) (23.00,-0.0453) (23.0987,-0.00611) (22.7971,-0.0741) (23.2378,-0.0552)};
    \addplot[clrPTV, very thick] coordinates {(22.5,-0.052) (23.5,-0.052)};
    \addplot[clrPTV, very thick, dashed] coordinates {(22.5,-0.04412) (23.5,-0.04412)};
    % SVM - Spinal_Cord # CORRECTED REV1
    \addplot[only marks, mark=star, mark size=2pt, clrSpinalCord, mark options={fill=clrSpinalCord}] coordinates {(24.1370,-0.6119) (23.9694,0.2174) (24.1793,-0.0040) (24.0987,1.4096) (23.7971,-0.6131) (24.2378,0.0023) (24.1306,-0.1150)};
    \addplot[clrSpinalCord, very thick] coordinates {(23.5,0.04076) (24.5,0.04076)};
    \addplot[clrSpinalCord, very thick, dashed] coordinates {(23.5,-0.0040) (24.5,-0.0040)};
    % NN - Esophagus  # CORRECTED REV1
    \addplot[only marks, mark=*, mark size=2pt, clrEsophagus, mark options={fill=clrEsophagus}] coordinates {(27.1370,-0.1808) (26.9694,-0.5365) (27.1793,-0.073) (27.0987,-7.2312) (26.7971,0.0442) (27.2378,-7.9348)};
    \addplot[clrEsophagus, very thick] coordinates {(26.5,-0.35865) (27.5,-0.35865)};
    \addplot[clrEsophagus, very thick, dashed] coordinates {(26.5,-2.65202) (27.5,-2.65202)};
    % NN - GTV # CORRECTED REV1
    \addplot[only marks, mark=diamond*, mark size=2pt, clrGTVpT00, mark options={fill=clrGTVpT00}] coordinates {(28.1370,0.2576) (27.9694,0.2104) (28.1793,0.1628) (28.0987,0.5357) (27.7971,0.2216) (28.2378,0.1385)};
    \addplot[clrGTVpT00, very thick] coordinates {(27.5,0.2160) (28.5,0.2160)};
    \addplot[clrGTVpT00, very thick, dashed] coordinates {(27.5,0.25443) (28.5,0.25443)};
    % NN - Heart # CORRECTED REV1
    \addplot[only marks, mark=square*, mark size=2pt, clrHeart, mark options={fill=clrHeart}] coordinates {(29.1370,0.4926) (28.9694,-0.01708) (29.1793,-0.0717) (29.0987,-1.8897) (28.7971,-0.0240) (29.2378,-0.7333)};
    \addplot[clrHeart, very thick] coordinates {(28.5,-0.04739) (29.5,-0.04739)};
    \addplot[clrHeart, very thick, dashed] coordinates {(28.5,-0.37386) (29.5,-0.37386)};
    % NN - Lung_R_T30 # CORRECTED REV1
    \addplot[only marks, mark=pentagon*, mark size=2pt, clrLungRT30, mark options={fill=clrLungRT30}] coordinates {(30.1370,-1.0327) (29.9694,-0.2072) (30.1793,-0.8656) (30.0987,-1.0870) (29.7971,0.0525) (30.2378,0.1357)};
    \addplot[clrLungRT30, very thick] coordinates {(29.5,-0.5364) (30.5,-0.5364)};
    \addplot[clrLungRT30, very thick, dashed] coordinates {(29.5,-0.50072) (30.5,-0.50072)};
    % NN - Total_Lung # CORRECTED REV1
    \addplot[only marks, mark=otimes*, mark size=2pt, clrTotalLung, mark options={fill=clrTotalLung}] coordinates {(31.1370,-0.4008) (30.9694,-0.4552) (31.1793,-0.4759) (31.0987,-0.5008) (30.7971,-0.3774) (31.2378,-0.5695)};
    \addplot[clrTotalLung, very thick] coordinates {(30.5,-0.46555) (31.5,-0.46555)};
    \addplot[clrTotalLung, very thick, dashed] coordinates {(30.5,-0.46327) (31.5,-0.46327)};
    % NN - PTV - # CORRECTED REV1 (all)
    \addplot[only marks, mark=triangle*, mark size=2pt, clrPTV, mark options={fill=clrPTV}] coordinates {(32.1370,-0.057) (31.9694,-0.0663) (32.1793,-0.0841) (32.0987,-0.0587) (31.7971,-0.5555) (32.2378,-0.0295)};
    \addplot[clrPTV, very thick] coordinates {(31.5,-0.0625) (32.5,-0.0625)};
    \addplot[clrPTV, very thick, dashed] coordinates {(31.5,-0.14185) (32.5,-0.14185)};
    % NN - Spinal_Cord # CORRECTED REV1
    \addplot[only marks, mark=star, mark size=2pt, clrSpinalCord, mark options={fill=clrSpinalCord}] coordinates {(33.1370,-0.6253) (32.9694,0.00025) (33.1793,1.4364) (33.0987,1.3001) (32.7971,0.0025) (33.2378,-0.0686)};
    \addplot[clrSpinalCord, very thick] coordinates {(32.5,0.001375) (33.5,0.001375)};
    \addplot[clrSpinalCord, very thick, dashed] coordinates {(32.5,0.34089) (33.5,0.34089)};
  \end{axis}

\end{tikzpicture}

\vspace{0.3cm}
\noindent\centering
\begin{tikzpicture}
  \matrix[
    matrix of nodes,
    column sep=0.4cm,
    font=\footnotesize,
  ] {
    \tikz{\draw[clrEsophagus, thick] (0,0) -- (0.5,0) node[midway, clrEsophagus, mark size=2pt] {\pgfuseplotmark{*}};} Esophagus &
    \tikz{\draw[clrGTVpT00, thick] (0,0) -- (0.5,0) node[midway, clrGTVpT00, mark size=2pt] {\pgfuseplotmark{diamond*}};} GTV & \tikz{\draw[clrHeart, thick] (0,0) -- (0.5,0) node[midway, clrHeart, mark size=2pt] {\pgfuseplotmark{square*}};} Heart & \tikz{\draw[clrLungRT30, thick] (0,0) -- (0.5,0) node[midway, clrLungRT30, mark size=2pt] {\pgfuseplotmark{pentagon*}};} Lung (Right) & \tikz{\draw[clrTotalLung, thick] (0,0) -- (0.5,0) node[midway, clrTotalLung, mark size=2pt] {\pgfuseplotmark{otimes*}};} Lung (Total) & 
    \tikz{\draw[clrPTV, thick] (0,0) -- (0.5,0) node[midway, clrPTV, mark size=2pt] {\pgfuseplotmark{triangle*}};} PTV &
    \tikz{\draw[clrSpinalCord, thick] (0,0) -- (0.5,0) node[midway, clrSpinalCord, mark size=2pt] {\pgfuseplotmark{star}};} Spinal Cord \\
    \tikz[baseline=-0.75ex]{\draw[black, very thick] (0,0) -- (0.5,0);} Median & \tikz[baseline=-0.75ex]{\draw[black, very thick, dashed] (0,0) -- (0.5,0);} Mean & & & & & \\
  };
\end{tikzpicture}

==> figures/lung/lung_conv_comparison/lung_conv_comparison.tex <==
% lung_comparison_simple.tex  –  auto-generated by lung_comparison.py
% Uses bare PDF panels + shared colorbars + pgfplots DVH from CSV.
%
% Preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage:
%   Define \lungBasePath before \input-ing this file, e.g.:
%     \newcommand{\lungBasePath}{figures/lung_conv_comparison}
%     \input{figures/lung_conv_comparison/tex/lung_comparison_simple.tex}
%
% Files referenced (relative to \lungBasePath):
%   bare/dose_planA_bare.pdf – dose image A (no colorbar)
%   bare/dose_planB_bare.pdf – dose image B (no colorbar)
%   bare/dose_diff_bare.pdf  – difference image (no colorbar)
%   bare/cbar_dose.pdf       – standalone dose colorbar
%   bare/cbar_diff.pdf       – standalone difference colorbar
%   dvh/dvh_*.csv            – cumulative DVH data per VOI (~200 pts each)

  \definecolor{clrEsophagus}{rgb}{0.122,0.467,0.706}
  \definecolor{clrGTVpT00}{rgb}{1.000,0.498,0.055}
  \definecolor{clrHeart}{rgb}{0.173,0.627,0.173}
  \definecolor{clrLungRT30}{rgb}{0.839,0.153,0.157}
  \definecolor{clrTotalLung}{rgb}{0.580,0.404,0.741}
  \definecolor{clrPTV}{rgb}{0.549,0.337,0.294}
  \definecolor{clrSpinalCord}{rgb}{0.890,0.467,0.761}

%\begin{figure}[htbp]
%  \centering

  %% ── top row: dose maps + shared colorbars ───────────────────────
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_conv_comparison/bare/dose_planA_bare.pdf}
    \par\smallskip (2a) OptiCL
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_conv_comparison/bare/dose_planB_bare.pdf}
    \par\smallskip (2b) pyanno4rt
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.63cm]{figures/lung/lung_conv_comparison/bare/cbar_dose.pdf}
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_conv_comparison/bare/dose_diff_bare.pdf}
    \par\smallskip (2c) Difference
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.47cm]{figures/lung/lung_conv_comparison/bare/cbar_diff.pdf}
  \end{minipage}

    \vspace{0.8em}

  %% ── bottom: DVH via pgfplots ────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
                width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% Plan A curves (solid, with legend entry per VOI)
      \addplot[clrEsophagus, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Esophagus.csv};
      \addlegendentry{Esophagus}
      \addplot[clrGTVpT00, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_GTVp_T00.csv};
      \addlegendentry{GTV}
      \addplot[clrHeart, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Heart.csv};
      \addlegendentry{Heart}
      \addplot[clrLungRT30, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Lung_R_T30.csv};
      \addlegendentry{Lung (Right)}
      \addplot[clrTotalLung, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Total_Lung.csv};
      \addlegendentry{Lung (Total)}
      \addplot[clrPTV, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_PTV.csv};
      \addlegendentry{PTV}
      \addplot[clrSpinalCord, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Spinal_Cord.csv};
      \addlegendentry{Spinal Cord}

      %% Plan B curves (dashed, no individual legend entries)
      \addplot[clrEsophagus, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Esophagus.csv};
      \addplot[clrGTVpT00, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_GTVp_T00.csv};
      \addplot[clrHeart, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Heart.csv};
      \addplot[clrLungRT30, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Lung_R_T30.csv};
      \addplot[clrTotalLung, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Total_Lung.csv};
      \addplot[clrPTV, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_PTV.csv};
      \addplot[clrSpinalCord, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_conv_comparison/dvh/dvh_Spinal_Cord.csv};

      %% Style indicators
      %\addlegendimage{black, thick}
      %\addlegendentry{OptiCL (solid)}
      %\addlegendimage{black, thick, dashed}
      %\addlegendentry{pyanno4rt (dashed)}

      \end{axis}
    \end{tikzpicture}
    \par\smallskip (2d) Dose-volume histogram
  \end{minipage}

  %\caption{Lung plan comparison: OptiCL vs.\ pyanno4rt.}
  %\label{fig:lung_comparison}
%\end{figure}


==> figures/lung/lung_lr_comparison/lung_lr_comparison.tex <==
% lung_comparison_simple.tex  –  auto-generated by lung_comparison.py
% Uses bare PDF panels + shared colorbars + pgfplots DVH from CSV.
%
% Preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage:
%   Define \lungBasePath before \input-ing this file, e.g.:
%     \newcommand{\lungBasePath}{figures/lung_conv_comparison}
%     \input{figures/lung_conv_comparison/tex/lung_comparison_simple.tex}
%
% Files referenced (relative to \lungBasePath):
%   bare/dose_planA_bare.pdf – dose image A (no colorbar)
%   bare/dose_planB_bare.pdf – dose image B (no colorbar)
%   bare/dose_diff_bare.pdf  – difference image (no colorbar)
%   bare/cbar_dose.pdf       – standalone dose colorbar
%   bare/cbar_diff.pdf       – standalone difference colorbar
%   dvh/dvh_*.csv            – cumulative DVH data per VOI (~200 pts each)

  \definecolor{clrEsophagus}{rgb}{0.122,0.467,0.706}
  \definecolor{clrGTVpT00}{rgb}{1.000,0.498,0.055}
  \definecolor{clrHeart}{rgb}{0.173,0.627,0.173}
  \definecolor{clrLungRT30}{rgb}{0.839,0.153,0.157}
  \definecolor{clrTotalLung}{rgb}{0.580,0.404,0.741}
  \definecolor{clrPTV}{rgb}{0.549,0.337,0.294}
  \definecolor{clrSpinalCord}{rgb}{0.890,0.467,0.761}

%\begin{figure}[htbp]
%  \centering

  %% ── top row: dose maps + shared colorbars ───────────────────────
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_lr_comparison/bare/dose_planA_bare.pdf}
    \par\smallskip (2a) OptiCL
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_lr_comparison/bare/dose_planB_bare.pdf}
    \par\smallskip (2b) pyanno4rt
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.63cm]{figures/lung/lung_lr_comparison/bare/cbar_dose.pdf}
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_lr_comparison/bare/dose_diff_bare.pdf}
    \par\smallskip (2c) Difference
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.47cm]{figures/lung/lung_lr_comparison/bare/cbar_diff.pdf}
  \end{minipage}

    \vspace{0.8em}

  %% ── bottom: DVH via pgfplots ────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
                width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% Plan A curves (solid, with legend entry per VOI)
      \addplot[clrEsophagus, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Esophagus.csv};
      \addlegendentry{Esophagus}
      \addplot[clrGTVpT00, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_GTVp_T00.csv};
      \addlegendentry{GTV}
      \addplot[clrHeart, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Heart.csv};
      \addlegendentry{Heart}
      \addplot[clrLungRT30, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Lung_R_T30.csv};
      \addlegendentry{Lung (Right)}
      \addplot[clrTotalLung, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Total_Lung.csv};
      \addlegendentry{Lung (Total)}
      \addplot[clrPTV, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_PTV.csv};
      \addlegendentry{PTV}
      \addplot[clrSpinalCord, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Spinal_Cord.csv};
      \addlegendentry{Spinal Cord}

      %% Plan B curves (dashed, no individual legend entries)
      \addplot[clrEsophagus, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Esophagus.csv};
      \addplot[clrGTVpT00, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_GTVp_T00.csv};
      \addplot[clrHeart, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Heart.csv};
      \addplot[clrLungRT30, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Lung_R_T30.csv};
      \addplot[clrTotalLung, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Total_Lung.csv};
      \addplot[clrPTV, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_PTV.csv};
      \addplot[clrSpinalCord, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_lr_comparison/dvh/dvh_Spinal_Cord.csv};

      %% Style indicators
      %\addlegendimage{black, thick}
      %\addlegendentry{OptiCL (solid)}
      %\addlegendimage{black, thick, dashed}
      %\addlegendentry{pyanno4rt (dashed)}

      \end{axis}
    \end{tikzpicture}
    \par\smallskip (2d) Dose-volume histogram
  \end{minipage}

  %\caption{Lung plan comparison: OptiCL vs.\ pyanno4rt.}
  %\label{fig:lung_comparison}
%\end{figure}


==> figures/lung/lung_mlp_comparison/lung_mlp_comparison.tex <==
% lung_comparison_simple.tex  –  auto-generated by lung_comparison.py
% Uses bare PDF panels + shared colorbars + pgfplots DVH from CSV.
%
% Preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage:
%   Define \lungBasePath before \input-ing this file, e.g.:
%     \newcommand{\lungBasePath}{figures/lung_conv_comparison}
%     \input{figures/lung_conv_comparison/tex/lung_comparison_simple.tex}
%
% Files referenced (relative to \lungBasePath):
%   bare/dose_planA_bare.pdf – dose image A (no colorbar)
%   bare/dose_planB_bare.pdf – dose image B (no colorbar)
%   bare/dose_diff_bare.pdf  – difference image (no colorbar)
%   bare/cbar_dose.pdf       – standalone dose colorbar
%   bare/cbar_diff.pdf       – standalone difference colorbar
%   dvh/dvh_*.csv            – cumulative DVH data per VOI (~200 pts each)

  \definecolor{clrEsophagus}{rgb}{0.122,0.467,0.706}
  \definecolor{clrGTVpT00}{rgb}{1.000,0.498,0.055}
  \definecolor{clrHeart}{rgb}{0.173,0.627,0.173}
  \definecolor{clrLungRT30}{rgb}{0.839,0.153,0.157}
  \definecolor{clrTotalLung}{rgb}{0.580,0.404,0.741}
  \definecolor{clrPTV}{rgb}{0.549,0.337,0.294}
  \definecolor{clrSpinalCord}{rgb}{0.890,0.467,0.761}

%\begin{figure}[htbp]
%  \centering

  %% ── top row: dose maps + shared colorbars ───────────────────────
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_mlp_comparison/bare/dose_planA_bare.pdf}
    \par\smallskip (2a) OptiCL
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_mlp_comparison/bare/dose_planB_bare.pdf}
    \par\smallskip (2b) pyanno4rt
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.63cm]{figures/lung/lung_mlp_comparison/bare/cbar_dose.pdf}
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_mlp_comparison/bare/dose_diff_bare.pdf}
    \par\smallskip (2c) Difference
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.47cm]{figures/lung/lung_mlp_comparison/bare/cbar_diff.pdf}
  \end{minipage}

    \vspace{0.8em}

  %% ── bottom: DVH via pgfplots ────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
                width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% Plan A curves (solid, with legend entry per VOI)
      \addplot[clrEsophagus, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Esophagus.csv};
      \addlegendentry{Esophagus}
      \addplot[clrGTVpT00, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_GTVp_T00.csv};
      \addlegendentry{GTV}
      \addplot[clrHeart, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Heart.csv};
      \addlegendentry{Heart}
      \addplot[clrLungRT30, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Lung_R_T30.csv};
      \addlegendentry{Lung (Right)}
      \addplot[clrTotalLung, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Total_Lung.csv};
      \addlegendentry{Lung (Total)}
      \addplot[clrPTV, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_PTV.csv};
      \addlegendentry{PTV}
      \addplot[clrSpinalCord, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Spinal_Cord.csv};
      \addlegendentry{Spinal Cord}

      %% Plan B curves (dashed, no individual legend entries)
      \addplot[clrEsophagus, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Esophagus.csv};
      \addplot[clrGTVpT00, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_GTVp_T00.csv};
      \addplot[clrHeart, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Heart.csv};
      \addplot[clrLungRT30, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Lung_R_T30.csv};
      \addplot[clrTotalLung, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Total_Lung.csv};
      \addplot[clrPTV, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_PTV.csv};
      \addplot[clrSpinalCord, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_mlp_comparison/dvh/dvh_Spinal_Cord.csv};

      %% Style indicators
      %\addlegendimage{black, thick}
      %\addlegendentry{OptiCL (solid)}
      %\addlegendimage{black, thick, dashed}
      %\addlegendentry{pyanno4rt (dashed)}

      \end{axis}
    \end{tikzpicture}
    \par\smallskip (2d) Dose-volume histogram
  \end{minipage}

  %\caption{Lung plan comparison: OptiCL vs.\ pyanno4rt.}
  %\label{fig:lung_comparison}
%\end{figure}


==> figures/lung/lung_svm_comparison/lung_svm_comparison.tex <==
% lung_comparison_simple.tex  –  auto-generated by lung_comparison.py
% Uses bare PDF panels + shared colorbars + pgfplots DVH from CSV.
%
% Preamble requirements:
%   \usepackage{graphicx}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Usage:
%   Define \lungBasePath before \input-ing this file, e.g.:
%     \newcommand{\lungBasePath}{figures/lung_conv_comparison}
%     \input{figures/lung_conv_comparison/tex/lung_comparison_simple.tex}
%
% Files referenced (relative to \lungBasePath):
%   bare/dose_planA_bare.pdf – dose image A (no colorbar)
%   bare/dose_planB_bare.pdf – dose image B (no colorbar)
%   bare/dose_diff_bare.pdf  – difference image (no colorbar)
%   bare/cbar_dose.pdf       – standalone dose colorbar
%   bare/cbar_diff.pdf       – standalone difference colorbar
%   dvh/dvh_*.csv            – cumulative DVH data per VOI (~200 pts each)

  \definecolor{clrEsophagus}{rgb}{0.122,0.467,0.706}
  \definecolor{clrGTVpT00}{rgb}{1.000,0.498,0.055}
  \definecolor{clrHeart}{rgb}{0.173,0.627,0.173}
  \definecolor{clrLungRT30}{rgb}{0.839,0.153,0.157}
  \definecolor{clrTotalLung}{rgb}{0.580,0.404,0.741}
  \definecolor{clrPTV}{rgb}{0.549,0.337,0.294}
  \definecolor{clrSpinalCord}{rgb}{0.890,0.467,0.761}

%\begin{figure}[htbp]
%  \centering

  %% ── top row: dose maps + shared colorbars ───────────────────────
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_svm_comparison/bare/dose_planA_bare.pdf}
    \par\smallskip (2a) OptiCL
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_svm_comparison/bare/dose_planB_bare.pdf}
    \par\smallskip (2b) pyanno4rt
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.63cm]{figures/lung/lung_svm_comparison/bare/cbar_dose.pdf}
  \end{minipage}\hfill
    \begin{minipage}[t]{0.25\textwidth}
    \vspace{0pt}%
    \centering
    \includegraphics[width=\linewidth]{figures/lung/lung_svm_comparison/bare/dose_diff_bare.pdf}
    \par\smallskip (2c) Difference
  \end{minipage}\hfill
    \begin{minipage}[t]{0.10\textwidth}
    \vspace{0pt}%
        \includegraphics[height=4.47cm]{figures/lung/lung_svm_comparison/bare/cbar_diff.pdf}
  \end{minipage}

    \vspace{0.8em}

  %% ── bottom: DVH via pgfplots ────────────────────────────────────
  \begin{minipage}[t]{\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
                width=0.78\textwidth,
        height=0.25\textwidth,
        xlabel={Dose [Gy]},
        ylabel={Volume [\%]},
        xmin=0, ymin=0, ymax=105,
        grid=major,
        grid style={gray!30},
        legend pos=outer north east,
        legend style={font=\footnotesize},
      ]

      %% Plan A curves (solid, with legend entry per VOI)
      \addplot[clrEsophagus, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Esophagus.csv};
      \addlegendentry{Esophagus}
      \addplot[clrGTVpT00, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_GTVp_T00.csv};
      \addlegendentry{GTV}
      \addplot[clrHeart, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Heart.csv};
      \addlegendentry{Heart}
      \addplot[clrLungRT30, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Lung_R_T30.csv};
      \addlegendentry{Lung (Right)}
      \addplot[clrTotalLung, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Total_Lung.csv};
      \addlegendentry{Lung (Total)}
      \addplot[clrPTV, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_PTV.csv};
      \addlegendentry{PTV}
      \addplot[clrSpinalCord, thick] table[x=dose_gy, y=vol_a_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Spinal_Cord.csv};
      \addlegendentry{Spinal Cord}

      %% Plan B curves (dashed, no individual legend entries)
      \addplot[clrEsophagus, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Esophagus.csv};
      \addplot[clrGTVpT00, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_GTVp_T00.csv};
      \addplot[clrHeart, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Heart.csv};
      \addplot[clrLungRT30, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Lung_R_T30.csv};
      \addplot[clrTotalLung, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Total_Lung.csv};
      \addplot[clrPTV, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_PTV.csv};
      \addplot[clrSpinalCord, thick, dashed, forget plot] table[x=dose_gy, y=vol_b_pct, col sep=comma]{figures/lung/lung_svm_comparison/dvh/dvh_Spinal_Cord.csv};

      %% Style indicators
      %\addlegendimage{black, thick}
      %\addlegendentry{OptiCL (solid)}
      %\addlegendimage{black, thick, dashed}
      %\addlegendentry{pyanno4rt (dashed)}

      \end{axis}
    \end{tikzpicture}
    \par\smallskip (2d) Dose-volume histogram
  \end{minipage}

  %\caption{Lung plan comparison: OptiCL vs.\ pyanno4rt.}
  %\label{fig:lung_comparison}
%\end{figure}

